CatLIP: CLIP-level Visual Recognition Accuracy with 2.7x Faster Pre-training on Web-scale Image-Text Data

Contrastive learning has emerged as a transformative method for learning effective visual representations through the alignment of image and text embeddings. However, pairwise similarity computation in contrastive loss between image and text pairs poses computational challenges. This paper presents a novel weakly supervised pre-training of vision models on web-scale image-text data. The proposed method reframes pre-training on image-text data as a classification task. Consequently, it eliminates the need for pairwise similarity computations in contrastive loss, achieving a remarkable $2.7\times$ acceleration in training speed compared to contrastive learning on web-scale data. Through extensive experiments spanning diverse vision tasks, including detection and segmentation, we demonstrate that the proposed method maintains high representation quality. Our source code along with pre-trained model weights and training recipes is available at \url{https://github.com/apple/corenet}.

==> tikz_figures/overview.tikz <==
\tikzset{>=latex}
\tikzstyle{aliceNode} = [alice,monitor, minimum size=1cm]
\tikzstyle{frameboxA} = [draw, fill=white, rounded corners]
\tikzstyle{frameboxB} = [draw, fill=white, rounded corners, text width=5em, align=center]
\tikzstyle{frameboxC} = [draw, fill=yellow!60, rounded corners, text width=6em, align=center]

\tikzstyle{nodeBox} = [minimum width=2em, minimum height=2em]
\tikzstyle{nodeClsBox} = [minimum width=0.5em, minimum height=0.5em]

\pgfdeclareverticalshading{fire}{100bp}{
  color(0bp)=(red);
  color(25bp)=(orange);
  color(50bp)=(yellow);
  color(75bp)=(orange);
  color(100bp)=(red)
}

\newcommand{\clip}{
    \begin{tikzpicture}[auto,line width=1.5pt]
        % image nodes
        \node[frameboxA] (a0) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };
        \node[frameboxA] (a1) at ($(a0) + (0.1, -0.1)$) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };
        \node[frameboxA] (a2) at ($(a0) + (0.2, -0.2)$) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };

        % text nodes
        \node[frameboxB,below=4em of a0] (b0) {Alice is working on a computer.};
        \node[frameboxB] (b1) at ($(b0) + (0.1, -0.1)$) {Alice is working on a computer.};
        \node[frameboxB] (b2) at ($(b0) + (0.2, -0.2)$) {Alice is working on a computer.};

        % image encoder
        \node[frameboxB, right=1cm of a2, minimum height=1cm] (iEnc) {Image encoder}; % fill=green!40
        \node[above right=-25pt] at (iEnc.north east) {\scalebox{2.5}{\textcolor{purple}{\faFire}}};
        \node[frameboxB, right=1cm of b2, minimum height=1cm] (tEnc) {Text encoder};%fill=red!40
        \node[above right=-25pt] at (tEnc.north east) {\scalebox{2.5}{\textcolor{purple}{\faFire}}};

        \node[frameboxC] at ($(iEnc)!0.5!(tEnc)$) (loss) {Contrastive loss};


        % draw arrows

        \draw[->] (a2) -- (iEnc);
        \draw[->] (b2) -- (tEnc);

        \draw[->] (iEnc) -- (loss);
        \draw[->] (tEnc) -- (loss);
    \end{tikzpicture}
}

\newcommand{\catLip}{
    \begin{tikzpicture}[auto,line width=1.5pt]
        % image nodes
        \node[frameboxA] (a0) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };
        \node[frameboxA] (a1) at ($(a0) + (0.1, -0.1)$) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };
        \node[frameboxA] (a2) at ($(a0) + (0.2, -0.2)$) {
            \begin{tikzpicture}
                \node[aliceNode] {};
            \end{tikzpicture}
        };

        % text nodes
        \node[frameboxB,below=4em of a0] (b0) {Alice is working on a computer.};
        \node[frameboxB] (b1) at ($(b0) + (0.1, -0.1)$) {Alice is working on a computer.};
        \node[frameboxB] (b2) at ($(b0) + (0.2, -0.2)$) {Alice is working on a computer.};

        % image encoder
        \node[frameboxB, right=1cm of a2, minimum height=1cm] (iEnc) {Image encoder}; %, fill=green!40
        \node[above right=-25pt] at (iEnc.north east) {\scalebox{3}{\textcolor{purple}{\faFire}}};
        %
        \node[frameboxB, right=1cm of b2, minimum height=1cm] (tEnc) {Extract Synsets};
        \node[inner sep=0pt, right=0.8cm of tEnc, label=below: Synset vocab] (vocab){\includegraphics[width=.25\textwidth]{tikz_figures/vocab_symbol.pdf}};

        \node[frameboxC] at ($(iEnc)!0.5!(tEnc)$) (loss) {Binary cross-entropy loss};


        % draw arrows

        \draw[->] (a2) -- (iEnc);
        \draw[->] (vocab) -- (tEnc);
        \draw[->] (b2) -- (tEnc);

        \draw[->] (iEnc) -- (loss);
        \draw[->] (tEnc) -- (loss);
    \end{tikzpicture}
}



